A flatness-based saturated controller design for a quadcopter with experimental validation

Using the properties of differential flatness, a controllable system, such as a quadcoper model, may be transformed into a linear equivalent system via a coordinate change and an input mapping. This is a straightforward advantage for the quadcopter's controller design and its real-time implementation. However, one significant hindrance is that, while the dynamics become linear in the new coordinates (the flat output space), the input constraints become convoluted. This paper addresses an explicit pre-stabilization based control scheme which handles the input constraints for the quadcopter in the flat output space with a saturation component. The system's stability is shown to hold by Lyapunov-stability arguments. Moreover, the practical viability of the proposed method is validated both in simulation and experiments over a nano-drone platform. Hence, the flatness-based saturated controller not only ensures stability and constraints satisfaction, but also requires very low computational effort, allowing for embedded implementations.

==> pics/tikz_fig/scheme_2spaces.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,334); %set diagram left start at 0, and has height of 334
%Rounded Rect [id:dp17979183719582803] 
\draw   [fill={rgb, 255:red, 74; green, 158; blue, 235 }  ,fill opacity=0.36 ] (116.6,233.44) .. controls (116.6,225.91) and (122.71,219.8) .. (130.24,219.8) -- (215.76,219.8) .. controls (223.29,219.8) and (229.4,225.91) .. (229.4,233.44) -- (229.4,274.36) .. controls (229.4,281.89) and (223.29,288) .. (215.76,288) -- (130.24,288) .. controls (122.71,288) and (116.6,281.89) .. (116.6,274.36) -- cycle ;
% %Rounded Rect [id:dp4846822091448202] 
% \draw  [fill={rgb, 255:red, 235; green, 131; blue, 131 }  ,fill opacity=0.3 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (241.4,206.83) .. controls (241.4,192.57) and (252.97,181) .. (267.23,181) -- (527.17,181) .. controls (541.43,181) and (553,192.57) .. (553,206.83) -- (553,284.33) .. controls (553,298.59) and (541.43,310.16) .. (527.17,310.16) -- (267.23,310.16) .. controls (252.97,310.16) and (241.4,298.59) .. (241.4,284.33) -- cycle ;


%update psi
%Rounded Rect [id:dp4846822091448202] red round rectangle
\draw  [fill={rgb, 255:red, 235; green, 16; blue, 16 }  ,fill opacity=0.14 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (241.4,209.8) .. controls (241.4,193.89) and (254.29,181) .. (270.2,181) -- (524.2,181) .. controls (540.11,181) and (553,193.89) .. (553,209.8) -- (553,296.21) .. controls (553,312.11) and (540.11,325.01) .. (524.2,325.01) -- (270.2,325.01) .. controls (254.29,325.01) and (241.4,312.11) .. (241.4,296.21) -- cycle ;

%Straight Lines [id:da4048748242289917] 
\draw    (479.5,304.61) -- (479.4,319.01) -- (317.8,319.01) -- (317.99,293.86) ;
\draw [shift={(318,291.86)}, rotate = 90.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3157109527362598] 
\draw    (542.92,250.4) -- (560,250) -- (560,330) -- (70,330) -- (70,270) -- (114.2,270.19) ;
\draw [shift={(116.2,270.2)}, rotate = 180.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




%Straight Lines [id:da25281824948576936] 
\draw    (229.4,253.8) -- (252.6,253.39) ;
\draw [shift={(254.6,253.36)}, rotate = 178.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3157109527362598] 
% \draw    (542.92,250.4) -- (561,250.2) -- (561,320.2) -- (69.4,316.6) -- (69.4,269.8) -- (114.2,270.18) ;
% \draw [shift={(116.2,270.2)}, rotate = 180.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp17979183719582803] 
% \draw   (116.6,233.44) .. controls (116.6,225.91) and (122.71,219.8) .. (130.24,219.8) -- (215.76,219.8) .. controls (223.29,219.8) and (229.4,225.91) .. (229.4,233.44) -- (229.4,274.36) .. controls (229.4,281.89) and (223.29,288) .. (215.76,288) -- (130.24,288) .. controls (122.71,288) and (116.6,281.89) .. (116.6,274.36) -- cycle ;
%Straight Lines [id:da2673653637294371] 
\draw    (105,194.38) -- (93.83,194.63) -- (93.75,237.5) -- (114.83,237.62) ;
\draw [shift={(116.83,237.63)}, rotate = 180.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9530960761265788] 
\draw    (379.4,254.6) -- (409.4,254.22) ;
\draw [shift={(411.4,254.2)}, rotate = 179.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp3358664212131841] 
\draw  [fill={rgb, 255:red, 251; green, 251; blue, 251 }  ,fill opacity=1 ] (410.79,229.16) .. controls (410.79,218.69) and (419.28,210.2) .. (429.75,210.2) -- (524.06,210.2) .. controls (534.53,210.2) and (543.02,218.69) .. (543.02,229.16) -- (543.02,286.04) .. controls (543.02,296.51) and (534.53,305) .. (524.06,305) -- (429.75,305) .. controls (419.28,305) and (410.79,296.51) .. (410.79,286.04) -- cycle ;
%Image [id:dp46233814161230447] 
\draw (486.62,237.72) node  {\includegraphics[width=50.06pt,height=49.87pt]{./pics/images/Crazyflie_drone.png}};
%Rounded Rect [id:dp9315635262268287] 
\draw  [fill={rgb, 255:red, 49; green, 229; blue, 59 }  ,fill opacity=0.5 ](255.55,233.59) .. controls (255.55,225.67) and (261.98,219.24) .. (269.9,219.24) -- (365.05,219.24) .. controls (372.97,219.24) and (379.4,225.67) .. (379.4,233.59) -- (379.4,276.65) .. controls (379.4,284.57) and (372.97,291) .. (365.05,291) -- (269.9,291) .. controls (261.98,291) and (255.55,284.57) .. (255.55,276.65) -- cycle ;

% Text Node
\draw (447.1,168.8) node    {$\dot{\boldsymbol{\xi }} =A\boldsymbol{\xi } +B\boldsymbol{v} ;\boldsymbol{v} \in \mathcal{V}_{c}$ \eqref{eq:linearized_drone}};
% Text Node
% \draw (523.93,162.13) node [anchor=north west][inner sep=0.75pt]    {$( 12)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (104.87,181.6) -- (180.87,181.6) -- (180.87,206.6) -- (104.87,206.6) -- cycle  ;
\draw (142.87,194.1) node   [align=left] {reference };
% Text Node
\draw (134.17,318.77) node  [font=\small]  {$\boldsymbol{\xi } =[ x,y,z,\dot{x} ,\dot{y} ,\dot{z}]^{\top }$};
% Text Node
\draw (272.03,265.78) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\boldsymbol{u} =\boldsymbol{\beta }_{\psi }(\boldsymbol{v})$ \eqref{eq:linearization_compact}};
% Text Node
\draw (235.75,244.53) node    {$\boldsymbol{v}$};
% Text Node
\draw (392.05,246.13) node    {$\boldsymbol{u}$};
% Text Node
\draw (256.4,224.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{92.87pt}\setlength\topsep{0pt}
\begin{center}
Flatness-based\\input transformation
\end{center}

\end{minipage}};
% Text Node
\draw (124,224.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{75.18pt}\setlength\topsep{0pt}
\begin{center}
Explicit saturated \\controller \eqref{eq:control_sat}
\end{center}

\end{minipage}};
% Text Node
\draw (117.8,258) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\text{sat}_{\lambda }\left( -\gamma B^{\top } P\boldsymbol{\xi }\right)$};
% Text Node
\draw (470.23,267.56) node  [font=\large]  {$\begin{bmatrix}
\ddot{x}\\
\ddot{y}\\
\ddot{z}
\end{bmatrix} =h_{\psi }(\boldsymbol{u})$ \eqref{eq:drone_dyna}};
% Text Node
\draw (461.44,285.69) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{u} \in \mathcal{U}$};
% Text Node
% \draw (523.56,265.27) node    {\eqref{eq:drone_dyna}};
% Text Node
\draw (417.5,187.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Nonlinear dynamics \\in state/input space};
% Text Node
\draw (256.5,155.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Linear dynamics\\in the flat output space};
% Text Node
\draw (370,300.01) node [anchor=north west][inner sep=0.75pt]    {$\psi $};


\end{tikzpicture}

